Contextual Equivalence for Signal Flow Graphs

We extend the signal flow calculus---a compositional account of the classical signal flow graph model of computation---to encompass affine behaviour, and furnish it with a novel operational semantics. The increased expressive power allows us to define a canonical notion of contextual equivalence, which we show to coincide with denotational equality. Finally, we characterise the realisable fragment of the calculus: those terms that express the computations of (affine) signal flow graphs.

==> tikz/A-input-case.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (2.5, -1.25) {};
		\node [style=black] (2) at (-2.25, 0.25) {};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (-0.75, 0.25) {};
		\node [style=none] (5) at (0.75, -0.25) {};
		\node [style=none] (6) at (0, -1) {};
		\node [style=none] (7) at (-0.75, -1) {};
		\node [style=none] (8) at (-0.75, 1.5) {};
		\node [style=none] (9) at (0.75, 0.75) {};
		\node [style=none] (10) at (0, 1.5) {};
		\node [style=none] (11) at (0, 0.25) {$A'$};
		\node [style=none] (15) at (0.75, 0.25) {};
		\node [style=none] (21) at (0.75, -0.25) {};
		\node [style=none] (23) at (-1.75, 0.75) {\scriptsize $n$};
		\node [style=none] (24) at (4.25, -1.25) {};
		\node [style=none] (25) at (0.75, -2.75) {};
		\node [style=none] (27) at (-0.5, -2.75) {};
		\node [style=reg] (30) at (0, -2.75) {$r_i$};
		\node [style=black] (37) at (-3.25, -3.5) {};
		\node [style=black] (38) at (-2, -3.5) {};
		\node [style=none] (39) at (0, -4.75) {};
		\node [style=none] (40) at (4.25, -4.75) {};
		\node [style=none] (41) at (2.5, 0.75) {};
		\node [style=none] (42) at (2.75, -2.5) {};
		\node [style=none] (43) at (3.5, -2.5) {$\dots$};
		\node [style=none] (44) at (3.25, 0.75) {$\dots$};
		\node [style=none] (45) at (0, -4) {};
		\node [style=none] (46) at (-0.25, -1.75) {};
		\node [style=none] (47) at (0.5, -1.75) {$\dots$};
		\node [style=none] (48) at (0.75, -4) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (4.center);
		\draw [in=0, out=-90] (5.center) to (6.center);
		\draw [in=90, out=0] (10.center) to (9.center);
		\draw (9.center) to (5.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (10.center);
		\draw (7.center) to (6.center);
		\draw [in=105, out=0] (15.center) to (0);
		\draw (0) to (24.center);
		\draw [in=-105, out=0] (25.center) to (0);
		\draw (37) to (38);
		\draw [in=180, out=75, looseness=0.75] (38) to (27.center);
		\draw [in=-180, out=-75] (38) to (39.center);
		\draw (39.center) to (40.center);
		\draw [in=-180, out=0] (21.center) to (42.center);
		\draw (9.center) to (41.center);
		\draw (27.center) to (30);
		\draw (30) to (25.center);
		\draw [in=180, out=-30] (38) to (45.center);
		\draw [in=-180, out=90] (38) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/A-output-case.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (2) at (-2.25, 0.25) {};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (-0.75, 0.25) {};
		\node [style=none] (5) at (0.75, -0.25) {};
		\node [style=none] (6) at (0, -1) {};
		\node [style=none] (7) at (-0.75, -1) {};
		\node [style=none] (8) at (-0.75, 1.5) {};
		\node [style=none] (9) at (0.75, 0.75) {};
		\node [style=none] (10) at (0, 1.5) {};
		\node [style=none] (11) at (0, 0.25) {$A'$};
		\node [style=none] (15) at (0.75, 0.25) {};
		\node [style=none] (21) at (0.75, -0.25) {};
		\node [style=none] (23) at (-1.75, 0.75) {\scriptsize $n$};
		\node [style=white] (24) at (2.5, 0.25) {};
		\node [style=none] (27) at (-0.5, -2.75) {};
		\node [style=reg] (30) at (0.75, -2.75) {$-r_i$};
		\node [style=black] (37) at (-3.25, -3.5) {};
		\node [style=black] (38) at (-2, -3.5) {};
		\node [style=none] (39) at (0, -4.75) {};
		\node [style=none] (40) at (4.25, -4.75) {};
		\node [style=none] (41) at (2.25, 1.75) {};
		\node [style=none] (42) at (2.25, -1.25) {};
		\node [style=none] (43) at (3, -1.25) {$\dots$};
		\node [style=none] (44) at (3, 1.75) {$\dots$};
		\node [style=none] (45) at (0, -4) {};
		\node [style=none] (46) at (-0.25, -1.75) {};
		\node [style=none] (47) at (0.5, -1.75) {$\dots$};
		\node [style=none] (48) at (0.75, -4) {$\dots$};
		\node [style=none] (49) at (4, 1) {};
		\node [style=black] (51) at (4.5, -1.25) {};
		\node [style=black] (52) at (5.5, -1.25) {};
		\node [style=none] (53) at (2, -2.75) {};
		\node [style=none] (54) at (6, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (4.center);
		\draw [in=0, out=-90] (5.center) to (6.center);
		\draw [in=90, out=0] (10.center) to (9.center);
		\draw (9.center) to (5.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (10.center);
		\draw (7.center) to (6.center);
		\draw (37) to (38);
		\draw [in=180, out=75, looseness=0.75] (38) to (27.center);
		\draw [in=-180, out=-75] (38) to (39.center);
		\draw (39.center) to (40.center);
		\draw [in=-180, out=0] (21.center) to (42.center);
		\draw [in=-180, out=0] (9.center) to (41.center);
		\draw (27.center) to (30);
		\draw [in=180, out=-30] (38) to (45.center);
		\draw [in=-180, out=90] (38) to (46.center);
		\draw (15.center) to (24);
		\draw [in=-180, out=60, looseness=0.75] (24) to (49.center);
		\draw [in=0, out=-120] (51) to (53.center);
		\draw (51) to (52);
		\draw (49.center) to (54.center);
		\draw [in=120, out=-60, looseness=1.25] (24) to (51);
		\draw (30) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/A-span-form.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 0) {};
		\node [style=black] (2) at (-2.25, 0) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (-0.75, 0) {};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (0, -1.25) {};
		\node [style=none] (7) at (-0.75, -1.25) {};
		\node [style=none] (8) at (-0.75, 1.25) {};
		\node [style=none] (9) at (0.75, 0.5) {};
		\node [style=none] (10) at (0, 1.25) {};
		\node [style=none] (11) at (0, 0) {$A$};
		\node [style=none] (12) at (2.75, 0.5) { \scriptsize $m$};
		\node [style=none] (15) at (0.75, 0) {};
		\node [style=none] (21) at (0.75, -0.5) {};
		\node [style=none] (23) at (-1.75, 0.5) {\scriptsize $n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (4.center);
		\draw [in=0, out=-90] (5.center) to (6.center);
		\draw [in=90, out=0] (10.center) to (9.center);
		\draw (9.center) to (5.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (10.center);
		\draw (7.center) to (6.center);
		\draw (15.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/Aprime-span-form.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 0.25) {};
		\node [style=black] (2) at (-2.25, 0.25) {};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (-0.75, 0.25) {};
		\node [style=none] (5) at (0.75, -0.25) {};
		\node [style=none] (6) at (0, -1) {};
		\node [style=none] (7) at (-0.75, -1) {};
		\node [style=none] (8) at (-0.75, 1.5) {};
		\node [style=none] (9) at (0.75, 0.75) {};
		\node [style=none] (10) at (0, 1.5) {};
		\node [style=none] (11) at (0, 0.25) {$A'$};
		\node [style=none] (12) at (2.75, 0.75) { \scriptsize $m-1$};
		\node [style=none] (15) at (0.75, 0.25) {};
		\node [style=none] (21) at (0.75, -0.25) {};
		\node [style=none] (23) at (-1.75, 0.75) {\scriptsize $n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (4.center);
		\draw [in=0, out=-90] (5.center) to (6.center);
		\draw [in=90, out=0] (10.center) to (9.center);
		\draw (9.center) to (5.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (10.center);
		\draw (7.center) to (6.center);
		\draw (15.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/B-span-form.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 0.25) {};
		\node [style=black] (2) at (-2.25, 0.25) {};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (-0.75, 0.25) {};
		\node [style=none] (5) at (0.75, -0.25) {};
		\node [style=none] (6) at (0, -1) {};
		\node [style=none] (7) at (-0.75, -1) {};
		\node [style=none] (8) at (-0.75, 1.5) {};
		\node [style=none] (9) at (0.75, 0.75) {};
		\node [style=none] (10) at (0, 1.5) {};
		\node [style=none] (11) at (0, 0.25) {$B$};
		\node [style=none] (12) at (2.75, 0.75) { \scriptsize $m$};
		\node [style=none] (15) at (0.75, 0.25) {};
		\node [style=none] (21) at (0.75, -0.25) {};
		\node [style=none] (23) at (-1.75, 0.75) {\scriptsize $n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (4.center);
		\draw [in=0, out=-90] (5.center) to (6.center);
		\draw [in=90, out=0] (10.center) to (9.center);
		\draw (9.center) to (5.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (10.center);
		\draw (7.center) to (6.center);
		\draw (15.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/accu-buffer-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.75) {};
		\node [style=none] (1) at (-2, 0.25) {};
		\node [style=reg] (2) at (1, 0.25) {$x$};
		\node [style=white] (3) at (-1, -0.5) {};
		\node [style=black] (4) at (0, -0.5) {};
		\node [style=none] (5) at (1, -1.25) {};
		\node [style=none] (6) at (-2, -1.25) {};
		\node [style=none] (7) at (3.5, -1.25) {};
		\node [style=none] (8) at (-4.25, -1.25) {};
		\node [style=none] (10) at (1, 1.75) {};
		\node [style=black] (12) at (2.25, 1) {};
		\node [style=black] (13) at (3, 1) {};
		\node [style=none] (15) at (-2, 1.75) {};
		\node [style=black] (16) at (-3, 1) {};
		\node [style=black] (17) at (-3.75, 1) {};
		\node [style=none] (18) at (1, 1.1) {\scriptsize $0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=75] (4) to (2);
		\draw [in=0, out=105] (3) to (1.center);
		\draw [in=-105, out=0] (6.center) to (3);
		\draw [in=180, out=-75] (4) to (5.center);
		\draw (6.center) to (8.center);
		\draw (5.center) to (7.center);
		\draw (10.center) to (0.center);
		\draw (3) to (4);
		\draw (12) to (13);
		\draw [in=0, out=105] (12) to (10.center);
		\draw [in=-120, out=0] (2) to (12);
		\draw (16) to (17);
		\draw [in=180, out=75] (16) to (15.center);
		\draw [in=-180, out=-75] (16) to (1.center);
		\draw (15.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/accu-buffer-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.75) {};
		\node [style=none] (1) at (-2, 0.25) {};
		\node [style=reg] (2) at (1, 0.25) {$x$};
		\node [style=white] (3) at (-1, -0.5) {};
		\node [style=black] (4) at (0, -0.5) {};
		\node [style=none] (5) at (1, -1.25) {};
		\node [style=none] (6) at (-2, -1.25) {};
		\node [style=none] (7) at (3.5, -1.25) {};
		\node [style=none] (8) at (-4.25, -1.25) {};
		\node [style=none] (10) at (1, 1.75) {};
		\node [style=black] (12) at (2.25, 1) {};
		\node [style=black] (13) at (3, 1) {};
		\node [style=none] (15) at (-2, 1.75) {};
		\node [style=black] (16) at (-3, 1) {};
		\node [style=black] (17) at (-3.75, 1) {};
		\node [style=none] (18) at (1, 1.1) {\scriptsize $1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=75] (4) to (2);
		\draw [in=0, out=105] (3) to (1.center);
		\draw [in=-105, out=0] (6.center) to (3);
		\draw [in=180, out=-75] (4) to (5.center);
		\draw (6.center) to (8.center);
		\draw (5.center) to (7.center);
		\draw (10.center) to (0.center);
		\draw (3) to (4);
		\draw (12) to (13);
		\draw [in=0, out=105] (12) to (10.center);
		\draw [in=-120, out=0] (2) to (12);
		\draw (16) to (17);
		\draw [in=180, out=75] (16) to (15.center);
		\draw [in=-180, out=-75] (16) to (1.center);
		\draw (15.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/accu-buffer.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 1.5) {};
		\node [style=none] (1) at (-2, 0.25) {};
		\node [style=reg] (2) at (1.25, 0.25) {$x$};
		\node [style=white] (3) at (-1, -0.5) {};
		\node [style=black] (4) at (0.25, -0.5) {};
		\node [style=none] (5) at (1.25, -1.25) {};
		\node [style=none] (6) at (-2, -1.25) {};
		\node [style=none] (7) at (3.75, -1.25) {};
		\node [style=none] (8) at (-4.5, -1.25) {};
		\node [style=none] (10) at (1.25, 1.5) {};
		\node [style=black] (12) at (2.5, 0.75) {};
		\node [style=black] (13) at (3.25, 0.75) {};
		\node [style=none] (15) at (-2, 1.5) {};
		\node [style=black] (16) at (-3, 0.75) {};
		\node [style=black] (17) at (-3.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=75] (4) to (2);
		\draw [in=0, out=105] (3) to (1.center);
		\draw [in=-105, out=0] (6.center) to (3);
		\draw [in=180, out=-75] (4) to (5.center);
		\draw (6.center) to (8.center);
		\draw (5.center) to (7.center);
		\draw (10.center) to (0.center);
		\draw (3) to (4);
		\draw (12) to (13);
		\draw [in=0, out=105] (12) to (10.center);
		\draw [in=-120, out=0] (2) to (12);
		\draw (16) to (17);
		\draw [in=180, out=75] (16) to (15.center);
		\draw [in=180, out=-60] (16) to (1.center);
		\draw (15.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/affine-sfg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (2.5, 0) {};
		\node [style=none] (2) at (-3, 1.5) {};
		\node [style=none] (3) at (0.5, 2) {};
		\node [style=none] (4) at (-1, 1.5) {};
		\node [style=none] (5) at (0.5, 1) {};
		\node [style=none] (6) at (-0.25, 0.25) {};
		\node [style=none] (7) at (-1, 0.25) {};
		\node [style=none] (8) at (-1, 2.75) {};
		\node [style=none] (9) at (0.5, 2) {};
		\node [style=none] (10) at (-0.25, 2.75) {};
		\node [style=none] (11) at (-0.25, 1.5) {$c_A$};
		\node [style=none] (12) at (3.75, 0.5) { \scriptsize $m$};
		\node [style=none] (15) at (0.5, 1.5) {};
		\node [style=none] (21) at (0.5, 1) {};
		\node [style=none] (23) at (-2.75, 2) {\scriptsize $n$};
		\node [style=none] (24) at (4.25, 0) {};
		\node [style=none] (25) at (0.5, -1.5) {};
		\node [style=none] (26) at (0.5, -1) {};
		\node [style=none] (27) at (-1, -1.5) {};
		\node [style=none] (28) at (0.5, -1.75) {};
		\node [style=none] (29) at (-0.25, -2.5) {};
		\node [style=none] (30) at (-1, -2.5) {};
		\node [style=none] (31) at (-1, -0.5) {};
		\node [style=none] (32) at (0.5, -1.25) {};
		\node [style=none] (33) at (-0.25, -0.5) {};
		\node [style=none] (34) at (-0.25, -1.5) {$c_b$};
		\node [style=none] (36) at (0.5, -1.75) {};
		\node [style=none] (38) at (-2.25, -1.5) {};
		\node [style=none] (39) at (-2.25, -1.75) {};
		\node [style=none] (40) at (-2.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4.center);
		\draw [in=0, out=-90] (5.center) to (6.center);
		\draw [in=90, out=0] (10.center) to (9.center);
		\draw (9.center) to (5.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (10.center);
		\draw (7.center) to (6.center);
		\draw [in=105, out=0] (15.center) to (0);
		\draw (0) to (24.center);
		\draw [in=-105, out=0] (25.center) to (0);
		\draw [in=0, out=-90] (28.center) to (29.center);
		\draw [in=90, out=0] (33.center) to (32.center);
		\draw (32.center) to (28.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (33.center);
		\draw (30.center) to (29.center);
		\draw (38.center) to (27.center);
		\draw (39.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ax/Lawvere-distributive-copy-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -1.25) {};
		\node [style=none] (1) at (-2.25, -0) {};
		\node [style=none] (2) at (1.25, 1.25) {};
		\node [style=black] (3) at (-0.5, -0) {};
		\node [style=none] (4) at (-2, 0.5) {\scriptsize $k$};
		\node [style=none] (5) at (2.25, 2.25) {};
		\node [style=none] (6) at (1.25, 1.75) {};
		\node [style=none] (7) at (1.75, 2.25) {};
		\node [style=none] (8) at (2.75, 0.75) {};
		\node [style=none] (9) at (1.75, 0.25) {};
		\node [style=none] (10) at (2.75, 1.25) {};
		\node [style=none] (11) at (2.25, 0.25) {};
		\node [style=none] (12) at (2.75, 1.75) {};
		\node [style=none] (13) at (2, 1.25) {$o$};
		\node [style=none] (14) at (1.25, 0.75) {};
		\node [style=none] (15) at (2.25, -0.25) {};
		\node [style=none] (16) at (1.25, -0.75) {};
		\node [style=none] (17) at (1.75, -0.25) {};
		\node [style=none] (18) at (2.75, -1.75) {};
		\node [style=none] (19) at (1.75, -2.25) {};
		\node [style=none] (20) at (2.75, -1.25) {};
		\node [style=none] (21) at (2.25, -2.25) {};
		\node [style=none] (22) at (2.75, -0.75) {};
		\node [style=none] (23) at (2, -1.25) {$o$};
		\node [style=none] (24) at (1.25, -1.75) {};
		\node [style=none] (25) at (3.75, 1.25) {};
		\node [style=none] (26) at (3.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-75, looseness=1.00] (3) to (0.center);
		\draw [in=180, out=75, looseness=1.00] (3) to (2.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (8.center) to (11.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (9.center) to (14.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (6.center) to (7.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (5.center) to (12.center);
		\draw [semithick] (7.center) to (5.center);
		\draw [semithick] (12.center) to (8.center);
		\draw [semithick] (11.center) to (9.center);
		\draw [semithick] (14.center) to (6.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (18.center) to (21.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (19.center) to (24.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (16.center) to (17.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (15.center) to (22.center);
		\draw [semithick] (17.center) to (15.center);
		\draw [semithick] (22.center) to (18.center);
		\draw [semithick] (21.center) to (19.center);
		\draw [semithick] (24.center) to (16.center);
		\draw (1.center) to (3);
		\draw (10.center) to (25.center);
		\draw (20.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/Lawvere-distributive-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.5) {};
		\node [style=none] (1) at (-2, 1) {};
		\node [style=none] (2) at (-2.5, -0.5) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (-2, -1) {};
		\node [style=none] (5) at (-2.5, -0) {};
		\node [style=none] (6) at (-3.75, -0) {};
		\node [style=none] (7) at (-1, 0.5) {};
		\node [style=none] (8) at (-1.5, -1) {};
		\node [style=none] (9) at (-1.5, 1) {};
		\node [style=none] (10) at (-1.75, -0) {$o$};
		\node [style=black] (11) at (0, -0) {};
		\node [style=none] (12) at (-1, -0) {};
		\node [style=none] (13) at (1.25, -0.75) {};
		\node [style=none] (14) at (1.25, 0.75) {};
		\node [style=none] (15) at (-3.5, 0.5) {\scriptsize $k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (3.center) to (8.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (4.center) to (2.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (0.center) to (1.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (9.center) to (7.center);
		\draw [semithick] (1.center) to (9.center);
		\draw [semithick] (7.center) to (3.center);
		\draw [semithick] (8.center) to (4.center);
		\draw [semithick] (2.center) to (0.center);
		\draw [in=180, out=-75, looseness=1.00] (11) to (13.center);
		\draw [in=180, out=75, looseness=1.00] (11) to (14.center);
		\draw (12.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/Lawvere-distributive-del.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.5) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-1.5, -0.5) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (5) at (-1.5, -0) {};
		\node [style=none] (6) at (-3, -0) {};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (8) at (-0.5, -1) {};
		\node [style=none] (9) at (-0.5, 1) {};
		\node [style=none] (10) at (-0.75, -0) {$o$};
		\node [style=black] (11) at (1, -0) {};
		\node [style=none] (12) at (0, -0) {};
		\node [style=none] (13) at (-2.75, 0.5) {\scriptsize $k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (3.center) to (8.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (4.center) to (2.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (0.center) to (1.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (9.center) to (7.center);
		\draw [semithick] (1.center) to (9.center);
		\draw [semithick] (7.center) to (3.center);
		\draw [semithick] (8.center) to (4.center);
		\draw [semithick] (2.center) to (0.center);
		\draw (12.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/add-Frobenius-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.5) {};
		\node [style=none] (1) at (-2.25, -0.75) {};
		\node [style=none] (2) at (2.25, -1.5) {};
		\node [style=none] (3) at (2.25, 0.75) {};
		\node [style=none] (4) at (0, 1.5) {};
		\node [style=none] (5) at (-2.25, 1.5) {};
		\node [style=none] (6) at (0, -0) {};
		\node [style=white] (7) at (1.25, 0.75) {};
		\node [style=none] (8) at (0, -0) {};
		\node [style=white] (9) at (-1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (4.center) to (7);
		\draw [in=0, out=-120, looseness=1.00] (7) to (8.center);
		\draw [bend right, looseness=1.00] (6.center) to (9);
		\draw [in=180, out=-60, looseness=1.00] (9) to (0.center);
		\draw (1.center) to (9);
		\draw (0.center) to (2.center);
		\draw (7) to (3.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/add-Frobenius-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.5) {};
		\node [style=none] (1) at (2.25, -0.75) {};
		\node [style=none] (2) at (-2.25, -1.5) {};
		\node [style=none] (3) at (-2.25, 0.75) {};
		\node [style=none] (4) at (0, 1.5) {};
		\node [style=none] (5) at (2.25, 1.5) {};
		\node [style=none] (6) at (0, -0) {};
		\node [style=white] (7) at (-1.25, 0.75) {};
		\node [style=none] (8) at (0, -0) {};
		\node [style=white] (9) at (1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (4.center) to (7);
		\draw [in=180, out=-60, looseness=1.00] (7) to (8.center);
		\draw [bend left, looseness=1.00] (6.center) to (9);
		\draw [in=0, out=-120, looseness=1.00] (9) to (0.center);
		\draw (1.center) to (9);
		\draw (0.center) to (2.center);
		\draw (7) to (3.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/add-Frobenius.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0.75) {};
		\node [style=white] (1) at (0.5, -0) {};
		\node [style=none] (2) at (1.75, -0.75) {};
		\node [style=none] (3) at (-2, 0.75) {};
		\node [style=white] (4) at (-0.75, -0) {};
		\node [style=none] (5) at (-2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (0.center) to (1);
		\draw [in=180, out=-60, looseness=1.00] (1) to (2.center);
		\draw [bend left, looseness=1.00] (3.center) to (4);
		\draw [in=0, out=-120, looseness=1.00] (4) to (5.center);
		\draw (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/add-associative-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1) {};
		\node [style=none] (1) at (-1.5, -1.25) {};
		\node [style=white] (2) at (-0.25, -0.5) {};
		\node [style=none] (3) at (-1.5, 1) {};
		\node [style=white] (4) at (1, 0.25) {};
		\node [style=none] (5) at (2.25, 0.25) {};
		\node [style=none] (6) at (-1.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5.center);
		\draw [bend left, looseness=1.00] (0.center) to (4);
		\draw [bend right, looseness=1.00] (1.center) to (2);
		\draw [bend left, looseness=1.00] (6.center) to (2);
		\draw [in=0, out=-120, looseness=1.00] (4) to (2);
		\draw (3.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/add-associative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0.75, -0) {};
		\node [style=none] (1) at (2, -0) {};
		\node [style=none] (2) at (-0.5, -0.75) {};
		\node [style=white] (3) at (-0.5, 0.75) {};
		\node [style=none] (4) at (-1.75, 1.5) {};
		\node [style=none] (5) at (-1.75, -0) {};
		\node [style=none] (6) at (-1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [bend right, looseness=1.00] (2.center) to (0);
		\draw [bend left, looseness=1.00] (4.center) to (3);
		\draw [bend right, looseness=1.00] (5.center) to (3);
		\draw [in=0, out=120, looseness=1.00] (0) to (3);
		\draw (6.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/add-bimonoid-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 0.75) {};
		\node [style=none] (1) at (2.25, -0.75) {};
		\node [style=white] (2) at (1.25, -0.75) {};
		\node [style=white] (3) at (1.25, 0.75) {};
		\node [style=white] (4) at (-1.5, -0.75) {};
		\node [style=white] (5) at (-1.5, 0.75) {};
		\node [style=none] (6) at (-2.5, 0.75) {};
		\node [style=none] (7) at (-2.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5);
		\draw (7.center) to (4);
		\draw (1.center) to (2);
		\draw (0.center) to (3);
		\draw [in=120, out=-60, looseness=0.75] (5) to (2);
		\draw [in=-120, out=60, looseness=1.00] (4) to (3);
		\draw [bend left=45, looseness=1.00] (5) to (3);
		\draw [bend right=45, looseness=1.00] (4) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/add-bimonoid-counit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.75) {};
		\node [style=white] (1) at (0, -0) {};
		\node [style=none] (2) at (-1.25, -0.75) {};
		\node [style=white] (3) at (1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (0.center) to (1);
		\draw [in=0, out=-120, looseness=1.00] (1) to (2.center);
		\draw (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/add-bimonoid-unit-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (1, -0.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=white] (3) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/add-bimonoid-unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.75) {};
		\node [style=white] (1) at (-0.25, -0) {};
		\node [style=none] (2) at (1, -0.75) {};
		\node [style=white] (3) at (-1.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (0.center) to (1);
		\draw [in=180, out=-60, looseness=1.00] (1) to (2.center);
		\draw (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/add-bimonoid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0.75) {};
		\node [style=white] (1) at (0.75, -0) {};
		\node [style=none] (2) at (2, -0.75) {};
		\node [style=none] (3) at (-1.75, 0.75) {};
		\node [style=white] (4) at (-0.5, -0) {};
		\node [style=none] (5) at (-1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (0.center) to (1);
		\draw [in=180, out=-60, looseness=1.00] (1) to (2.center);
		\draw [bend left, looseness=1.00] (3.center) to (4);
		\draw [in=0, out=-120, looseness=1.00] (4) to (5.center);
		\draw (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/add-commutative-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0.5, -0) {};
		\node [style=none] (1) at (-0.75, -0.75) {};
		\node [style=none] (2) at (1.75, -0) {};
		\node [style=none] (3) at (-0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw [bend left, looseness=1.00] (3.center) to (0);
		\draw [in=0, out=-120, looseness=1.00] (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/add-commutative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (1.5, -0) {};
		\node [style=none] (1) at (0.75, -0.75) {};
		\node [style=none] (2) at (0.75, 0.75) {};
		\node [style=none] (3) at (2.75, -0) {};
		\node [style=none] (4) at (-1.25, -0.75) {};
		\node [style=none] (5) at (-1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [in=105, out=0, looseness=1.00] (2.center) to (0);
		\draw [in=0, out=-105, looseness=1.00] (0) to (1.center);
		\draw [in=180, out=0, looseness=1.00] (4.center) to (2.center);
		\draw [in=0, out=180, looseness=0.75] (1.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/add-copy-bimonoid-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 0.75) {};
		\node [style=none] (1) at (2.5, -0.75) {};
		\node [style=white] (2) at (1.5, -0.75) {};
		\node [style=white] (3) at (1.5, 0.75) {};
		\node [style=black] (4) at (-1, -0.75) {};
		\node [style=black] (5) at (-1, 0.75) {};
		\node [style=none] (6) at (-2, 0.75) {};
		\node [style=none] (7) at (-2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5);
		\draw (7.center) to (4);
		\draw (1.center) to (2);
		\draw (0.center) to (3);
		\draw [in=120, out=-60, looseness=0.75] (5) to (2);
		\draw [in=-120, out=60, looseness=1.00] (4) to (3);
		\draw [bend left=45, looseness=1.00] (5) to (3);
		\draw [bend right=45, looseness=1.00] (4) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/add-copy-bimonoid-counit-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (1, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=black] (3) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/add-copy-bimonoid-counit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=white] (1) at (0.25, -0) {};
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=black] (3) at (1.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (0.center) to (1);
		\draw [in=0, out=-120, looseness=1.00] (1) to (2.center);
		\draw (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/add-copy-bimonoid-unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0.75) {};
		\node [style=black] (1) at (0, -0) {};
		\node [style=none] (2) at (1.25, -0.75) {};
		\node [style=white] (3) at (-1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (0.center) to (1);
		\draw [in=180, out=-60, looseness=1.00] (1) to (2.center);
		\draw (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/add-copy-bimonoid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0.75) {};
		\node [style=black] (1) at (0.5, -0) {};
		\node [style=none] (2) at (1.75, -0.75) {};
		\node [style=none] (3) at (-2, 0.75) {};
		\node [style=white] (4) at (-0.75, -0) {};
		\node [style=none] (5) at (-2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (0.center) to (1);
		\draw [in=180, out=-60, looseness=1.00] (1) to (2.center);
		\draw [bend left, looseness=1.00] (3.center) to (4);
		\draw [in=0, out=-120, looseness=1.00] (4) to (5.center);
		\draw (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/add-special.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {};
		\node [style=white] (1) at (1.25, -0) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=white] (4) at (-1.25, -0) {};
		\node [style=none] (5) at (0, -0.75) {};
		\node [style=none] (6) at (2.5, -0) {};
		\node [style=none] (7) at (-2.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (0.center) to (1);
		\draw [in=0, out=-120, looseness=1.00] (1) to (2.center);
		\draw [bend right, looseness=1.00] (3.center) to (4);
		\draw [in=180, out=-60, looseness=1.00] (4) to (5.center);
		\draw (7.center) to (4);
		\draw (1) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/add-unital-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0.25, 0) {};
		\node [style=white] (1) at (-1, 0.75) {};
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=none] (3) at (1.5, 0) {};
		\node [style=none] (4) at (-2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [bend right, looseness=1.00] (2.center) to (0);
		\draw [in=0, out=120, looseness=1.00] (0) to (1);
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/add-unital-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0.25, -0) {};
		\node [style=white] (1) at (-1, -0.75) {};
		\node [style=none] (2) at (-1, 0.75) {};
		\node [style=none] (3) at (1.5, -0) {};
		\node [style=none] (4) at (-2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [bend left, looseness=1.00] (2.center) to (0);
		\draw [in=0, out=-120, looseness=1.00] (0) to (1);
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/add-unital.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0.25, -0) {};
		\node [style=white] (1) at (-1, -0.75) {};
		\node [style=none] (2) at (-1, 0.75) {};
		\node [style=none] (3) at (1.5, -0) {};
		\node [style=none] (4) at (-2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [bend left, looseness=1.00] (2.center) to (0);
		\draw [in=0, out=-120, looseness=1.00] (0) to (1);
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/add.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0.25, -0) {};
		\node [style=none] (1) at (1.5, -0) {};
		\node [style=none] (2) at (-1.25, -0.75) {};
		\node [style=none] (3) at (-1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [bend left, looseness=1.00] (3.center) to (0);
		\draw [bend right, looseness=1.00] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/asym-bimonoid-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-0.25, -0.25) {};
		\node [style=black] (1) at (0.75, 0.5) {};
		\node [style=none] (2) at (-1.5, -0.25) {};
		\node [style=black] (3) at (0.75, -1) {};
		\node [style=none] (4) at (3.25, 1.5) {};
		\node [style=white] (5) at (2, -1) {};
		\node [style=none] (6) at (3.25, -1) {};
		\node [style=none] (7) at (3.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-75, looseness=1.00] (0) to (3.center);
		\draw (0) to (2.center);
		\draw [in=75, out=180, looseness=1.00] (1.center) to (0);
		\draw [in=180, out=60, looseness=1.00] (1) to (4.center);
		\draw (5) to (6.center);
		\draw [in=-135, out=-45, looseness=1.25] (3) to (5);
		\draw [in=105, out=-60, looseness=0.75] (1) to (5);
		\draw [in=180, out=75, looseness=1.00] (3) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/asym-bimonoid-unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-1, -0) {};
		\node [style=white] (1) at (0.25, 0.75) {};
		\node [style=none] (2) at (-2.5, -0) {};
		\node [style=none] (3) at (0.25, -0.75) {};
		\node [style=none] (4) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-75, looseness=1.00] (0) to (3.center);
		\draw (0) to (2.center);
		\draw [in=75, out=180, looseness=1.00] (1) to (0);
		\draw (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/asym-bimonoid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -0.25) {};
		\node [style=black] (1) at (-1, -0.25) {};
		\node [style=white] (2) at (0.25, 0.5) {};
		\node [style=none] (3) at (-2.5, -0.25) {};
		\node [style=none] (4) at (1.5, -1.25) {};
		\node [style=none] (5) at (1.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-75, looseness=1.00] (1) to (4.center);
		\draw (1) to (3.center);
		\draw [in=75, out=180, looseness=1.00] (2) to (1);
		\draw [in=-75, out=180, looseness=1.00] (0.center) to (2);
		\draw [in=180, out=75, looseness=1.00] (2) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/bone-white-black.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0.5, -0) {};
		\node [style=white] (1) at (-0.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/bone-white.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0.5, -0) {};
		\node [style=white] (1) at (-0.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/co-add-associative-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1.25) {};
		\node [style=none] (1) at (2.25, -1) {};
		\node [style=white] (2) at (1, -0.25) {};
		\node [style=none] (3) at (2.25, 1.25) {};
		\node [style=white] (4) at (-0.25, 0.5) {};
		\node [style=none] (5) at (-1.5, 0.5) {};
		\node [style=none] (6) at (2.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5.center);
		\draw [bend right, looseness=1.00] (0.center) to (4);
		\draw [bend left, looseness=1.00] (1.center) to (2);
		\draw [bend right, looseness=1.00] (6.center) to (2);
		\draw [in=180, out=-60, looseness=1.00] (4) to (2);
		\draw (3.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/co-add-associative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-0.5, -0) {};
		\node [style=none] (1) at (-1.75, -0) {};
		\node [style=none] (2) at (0.75, -0.75) {};
		\node [style=white] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (2, 1.5) {};
		\node [style=none] (5) at (2, -0) {};
		\node [style=none] (6) at (2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [bend left, looseness=1.00] (2.center) to (0);
		\draw [bend right, looseness=1.00] (4.center) to (3);
		\draw [bend left, looseness=1.00] (5.center) to (3);
		\draw [in=180, out=60, looseness=1.00] (0) to (3);
		\draw (6.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/co-add-commutative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0, -0) {};
		\node [style=none] (1) at (0.75, -0.75) {};
		\node [style=none] (2) at (0.75, 0.75) {};
		\node [style=none] (3) at (-1.25, -0) {};
		\node [style=none] (4) at (2.75, -0.75) {};
		\node [style=none] (5) at (2.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [in=75, out=180, looseness=1.00] (2.center) to (0);
		\draw [in=180, out=-75, looseness=1.00] (0) to (1.center);
		\draw [in=0, out=180, looseness=1.00] (4.center) to (2.center);
		\draw [in=180, out=0, looseness=0.75] (1.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/co-add-unital-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-0.75, 0) {};
		\node [style=white] (1) at (0.5, 0.75) {};
		\node [style=none] (2) at (0.5, -0.75) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [bend left, looseness=1.00] (2.center) to (0);
		\draw [in=180, out=60, looseness=1.00] (0) to (1);
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/co-add-unital-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-0.75, 0) {};
		\node [style=white] (1) at (0.5, -0.75) {};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [bend right, looseness=1.00] (2.center) to (0);
		\draw [in=180, out=-60, looseness=1.00] (0) to (1);
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/co-add-unital.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-8.25, -0) {};
		\node [style=white] (1) at (-7, -0.75) {};
		\node [style=none] (2) at (-7, 0.75) {};
		\node [style=none] (3) at (-9.5, -0) {};
		\node [style=none] (4) at (-5.75, 0.75) {};
		\node [style=none] (5) at (-4.5, -0) {=};
		\node [style=none] (6) at (-3, -0) {};
		\node [style=none] (7) at (0.5, -0) {};
		\node [style=none] (8) at (6.25, -0.75) {};
		\node [style=none] (9) at (7.5, -0.75) {};
		\node [style=none] (10) at (3.75, -0) {};
		\node [style=white] (11) at (5, -0) {};
		\node [style=white] (12) at (6.25, 0.75) {};
		\node [style=none] (13) at (2.25, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [bend right, looseness=1.00] (2.center) to (0);
		\draw [in=180, out=-60, looseness=1.00] (0) to (1);
		\draw (4.center) to (2.center);
		\draw (6.center) to (7.center);
		\draw (11) to (10.center);
		\draw [bend left, looseness=1.00] (8.center) to (11);
		\draw [in=180, out=60, looseness=1.00] (11) to (12);
		\draw (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/co-add.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0, -0) {};
		\node [style=none] (1) at (-1.25, -0) {};
		\node [style=none] (2) at (1.5, -0.75) {};
		\node [style=none] (3) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [bend right, looseness=1.00] (3.center) to (0);
		\draw [bend left, looseness=1.00] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/co-copy-associative-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1) {};
		\node [style=none] (1) at (-1.5, -1.25) {};
		\node [style=black] (2) at (-0.25, -0.5) {};
		\node [style=none] (3) at (-1.5, 1) {};
		\node [style=black] (4) at (1, 0.25) {};
		\node [style=none] (5) at (2.25, 0.25) {};
		\node [style=none] (6) at (-1.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5.center);
		\draw [bend left, looseness=1.00] (0.center) to (4);
		\draw [bend right, looseness=1.00] (1.center) to (2);
		\draw [bend left, looseness=1.00] (6.center) to (2);
		\draw [in=0, out=-120, looseness=1.00] (4) to (2);
		\draw (3.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/co-copy-associative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0.75, -0) {};
		\node [style=none] (1) at (2, -0) {};
		\node [style=none] (2) at (-0.5, -0.75) {};
		\node [style=black] (3) at (-0.5, 0.75) {};
		\node [style=none] (4) at (-1.75, 1.5) {};
		\node [style=none] (5) at (-1.75, -0) {};
		\node [style=none] (6) at (-1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [bend right, looseness=1.00] (2.center) to (0);
		\draw [bend left, looseness=1.00] (4.center) to (3);
		\draw [bend right, looseness=1.00] (5.center) to (3);
		\draw [in=0, out=120, looseness=1.00] (0) to (3);
		\draw (6.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/co-copy-commutative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (1.5, -0) {};
		\node [style=none] (1) at (0.75, -0.75) {};
		\node [style=none] (2) at (0.75, 0.75) {};
		\node [style=none] (3) at (2.75, -0) {};
		\node [style=none] (4) at (-1.25, -0.75) {};
		\node [style=none] (5) at (-1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [in=105, out=0, looseness=1.00] (2.center) to (0);
		\draw [in=0, out=-105, looseness=1.00] (0) to (1.center);
		\draw [in=180, out=0, looseness=1.00] (4.center) to (2.center);
		\draw [in=0, out=180, looseness=0.75] (1.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/co-copy-unital-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0.25, 0) {};
		\node [style=black] (1) at (-1, 0.75) {};
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=none] (3) at (1.5, 0) {};
		\node [style=none] (4) at (-2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [bend right, looseness=1.00] (2.center) to (0);
		\draw [in=0, out=120, looseness=1.00] (0) to (1);
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/co-copy-unital-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0.25, 0) {};
		\node [style=black] (1) at (-1, -0.75) {};
		\node [style=none] (2) at (-1, 0.75) {};
		\node [style=none] (3) at (1.5, 0) {};
		\node [style=none] (4) at (-2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [bend left, looseness=1.00] (2.center) to (0);
		\draw [in=0, out=-120, looseness=1.00] (0) to (1);
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/co-copy-unital.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-7.25, -0) {};
		\node [style=black] (1) at (-8.5, -0.75) {};
		\node [style=none] (2) at (-8.5, 0.75) {};
		\node [style=none] (3) at (-6, -0) {};
		\node [style=none] (4) at (-9.75, 0.75) {};
		\node [style=none] (5) at (-4.5, -0) {=};
		\node [style=none] (6) at (-3, -0) {};
		\node [style=none] (7) at (0.5, -0) {};
		\node [style=none] (8) at (4.75, -0.75) {};
		\node [style=none] (9) at (3.5, -0.75) {};
		\node [style=none] (10) at (7.25, -0) {};
		\node [style=black] (11) at (6, -0) {};
		\node [style=black] (12) at (4.75, 0.75) {};
		\node [style=none] (13) at (2.25, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [bend left, looseness=1.00] (2.center) to (0);
		\draw [in=0, out=-120, looseness=1.00] (0) to (1);
		\draw (4.center) to (2.center);
		\draw (6.center) to (7.center);
		\draw (11) to (10.center);
		\draw [bend right, looseness=1.00] (8.center) to (11);
		\draw [in=0, out=120, looseness=1.00] (11) to (12);
		\draw (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/co-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0.25, -0) {};
		\node [style=none] (1) at (1.5, -0) {};
		\node [style=none] (2) at (-1.25, -0.75) {};
		\node [style=none] (3) at (-1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [bend right, looseness=1.00] (2.center) to (0);
		\draw [bend left, looseness=1.00] (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/co-one-def.tikz <==
\begin{tikzpicture}[baseline=-.5ex]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0.5, -0) {};
		\node [style=black] (1) at (1.5, -0) {};
		\node [style=none] (2) at (-0.75, -0.75) {};
		\node [style=none] (3) at (-0.75, 0.75) {};
		\node [style=none] (4) at (-0.75, 0.5) {};
		\node [style=none] (5) at (-0.75, 1) {};
		\node [style=none] (6) at (-2.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [bend left, looseness=1.00] (3.center) to (0);
		\draw [bend right, looseness=1.00] (2.center) to (0);
		\draw (4.center) to (5.center);
		\draw (6.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/co-scalar-def.tikz <==
\begin{tikzpicture}[baseline=0.5ex]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0, 0) {};
		\node [style=black] (1) at (1, 0) {};
		\node [style=none] (2) at (-1.5, -0.75) {};
		\node [style=none] (3) at (-1.5, 0.75) {};
		\node [style=none] (4) at (-5, -0.75) {};
		\node [style=black] (5) at (-3.5, 1.5) {};
		\node [style=none] (6) at (-2, 2.25) {};
		\node [style=black] (7) at (-4.5, 1.5) {};
		\node [style=none] (8) at (-2, 0.75) {};
		\node [style=none] (9) at (1.75, 2.25) {};
		\node [node font={\scriptsize}, minimum width=1.5em, minimum height=1.2em, rounded rectangle left arc=none, rounded rectangle, fill=white, draw, style=none] (10) at (-1.75, 0.75) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [bend left] (3.center) to (0);
		\draw [bend right] (2.center) to (0);
		\draw (4.center) to (2.center);
		\draw (5) to (7);
		\draw [bend right] (6.center) to (5);
		\draw [bend left] (8.center) to (5);
		\draw (6.center) to (9.center);
		\draw (8.center) to (10.center);
		\draw (10.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/ax/copy-Frobenius-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.5) {};
		\node [style=none] (1) at (-2.25, -0.75) {};
		\node [style=none] (2) at (2.25, -1.5) {};
		\node [style=none] (3) at (2.25, 0.75) {};
		\node [style=none] (4) at (0, 1.5) {};
		\node [style=none] (5) at (-2.25, 1.5) {};
		\node [style=none] (6) at (0, -0) {};
		\node [style=black] (7) at (1.25, 0.75) {};
		\node [style=none] (8) at (0, -0) {};
		\node [style=black] (9) at (-1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (4.center) to (7);
		\draw [in=0, out=-120, looseness=1.00] (7) to (8.center);
		\draw [bend right, looseness=1.00] (6.center) to (9);
		\draw [in=180, out=-60, looseness=1.00] (9) to (0.center);
		\draw (1.center) to (9);
		\draw (0.center) to (2.center);
		\draw (7) to (3.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/copy-Frobenius-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.5) {};
		\node [style=none] (1) at (2.25, -0.75) {};
		\node [style=none] (2) at (-2.25, -1.5) {};
		\node [style=none] (3) at (-2.25, 0.75) {};
		\node [style=none] (4) at (0, 1.5) {};
		\node [style=none] (5) at (2.25, 1.5) {};
		\node [style=none] (6) at (0, -0) {};
		\node [style=black] (7) at (-1.25, 0.75) {};
		\node [style=none] (8) at (0, -0) {};
		\node [style=black] (9) at (1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (4.center) to (7);
		\draw [in=180, out=-60, looseness=1.00] (7) to (8.center);
		\draw [bend left, looseness=1.00] (6.center) to (9);
		\draw [in=0, out=-120, looseness=1.00] (9) to (0.center);
		\draw (1.center) to (9);
		\draw (0.center) to (2.center);
		\draw (7) to (3.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/copy-Frobenius.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0.75) {};
		\node [style=black] (1) at (0.5, -0) {};
		\node [style=none] (2) at (1.75, -0.75) {};
		\node [style=none] (3) at (-2, 0.75) {};
		\node [style=black] (4) at (-0.75, -0) {};
		\node [style=none] (5) at (-2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (0.center) to (1);
		\draw [in=180, out=-60, looseness=1.00] (1) to (2.center);
		\draw [bend left, looseness=1.00] (3.center) to (4);
		\draw [in=0, out=-120, looseness=1.00] (4) to (5.center);
		\draw (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/copy-associative-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-0.5, -0) {};
		\node [style=none] (1) at (-1.75, -0) {};
		\node [style=none] (2) at (0.75, -0.75) {};
		\node [style=black] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (2, 1.5) {};
		\node [style=none] (5) at (2, -0) {};
		\node [style=none] (6) at (2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [bend left, looseness=1.00] (2.center) to (0);
		\draw [bend right, looseness=1.00] (4.center) to (3);
		\draw [bend left, looseness=1.00] (5.center) to (3);
		\draw [in=180, out=60, looseness=1.00] (0) to (3);
		\draw (6.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/copy-associative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1.25) {};
		\node [style=none] (1) at (2.25, -1) {};
		\node [style=black] (2) at (1, -0.25) {};
		\node [style=none] (3) at (2.25, 1.25) {};
		\node [style=black] (4) at (-0.25, 0.5) {};
		\node [style=none] (5) at (-1.5, 0.5) {};
		\node [style=none] (6) at (2.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5.center);
		\draw [bend right, looseness=1.00] (0.center) to (4);
		\draw [bend left, looseness=1.00] (1.center) to (2);
		\draw [bend right, looseness=1.00] (6.center) to (2);
		\draw [in=180, out=-60, looseness=1.00] (4) to (2);
		\draw (3.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/copy-commutative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0, -0) {};
		\node [style=none] (1) at (0.75, -0.75) {};
		\node [style=none] (2) at (0.75, 0.75) {};
		\node [style=none] (3) at (-1.25, -0) {};
		\node [style=none] (4) at (2.75, -0.75) {};
		\node [style=none] (5) at (2.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [in=75, out=180, looseness=1.00] (2.center) to (0);
		\draw [in=180, out=-75, looseness=1.00] (0) to (1.center);
		\draw [in=0, out=180, looseness=1.00] (4.center) to (2.center);
		\draw [in=180, out=0, looseness=0.75] (1.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/copy-special.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {};
		\node [style=black] (1) at (1.25, -0) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=black] (4) at (-1.25, -0) {};
		\node [style=none] (5) at (0, -0.75) {};
		\node [style=none] (6) at (2.5, -0) {};
		\node [style=none] (7) at (-2.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (0.center) to (1);
		\draw [in=0, out=-120, looseness=1.00] (1) to (2.center);
		\draw [bend right, looseness=1.00] (3.center) to (4);
		\draw [in=180, out=-60, looseness=1.00] (4) to (5.center);
		\draw (7.center) to (4);
		\draw (1) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/copy-unital-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-0.75, 0) {};
		\node [style=black] (1) at (0.5, 0.75) {};
		\node [style=none] (2) at (0.5, -0.75) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [bend left, looseness=1.00] (2.center) to (0);
		\draw [in=180, out=60, looseness=1.00] (0) to (1);
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/copy-unital-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-0.75, 0) {};
		\node [style=black] (1) at (0.5, -0.75) {};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [bend right, looseness=1.00] (2.center) to (0);
		\draw [in=180, out=-60, looseness=1.00] (0) to (1);
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/copy-unital.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-8.25, -0) {};
		\node [style=black] (1) at (-7, -0.75) {};
		\node [style=none] (2) at (-7, 0.75) {};
		\node [style=none] (3) at (-9.5, -0) {};
		\node [style=none] (4) at (-5.75, 0.75) {};
		\node [style=none] (5) at (-4.5, -0) {=};
		\node [style=none] (6) at (-3, -0) {};
		\node [style=none] (7) at (0.5, -0) {};
		\node [style=none] (8) at (6.25, -0.75) {};
		\node [style=none] (9) at (7.5, -0.75) {};
		\node [style=none] (10) at (3.75, -0) {};
		\node [style=black] (11) at (5, -0) {};
		\node [style=black] (12) at (6.25, 0.75) {};
		\node [style=none] (13) at (2.25, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [bend right, looseness=1.00] (2.center) to (0);
		\draw [in=180, out=-60, looseness=1.00] (0) to (1);
		\draw (4.center) to (2.center);
		\draw (6.center) to (7.center);
		\draw (11) to (10.center);
		\draw [bend left, looseness=1.00] (8.center) to (11);
		\draw [in=180, out=60, looseness=1.00] (11) to (12);
		\draw (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0, -0) {};
		\node [style=none] (1) at (-1.25, -0) {};
		\node [style=none] (2) at (1.5, -0.75) {};
		\node [style=none] (3) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [bend left, looseness=1.00] (2.center) to (0);
		\draw [bend right, looseness=1.00] (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/delete.tikz <==
\begin{tikzpicture}[scale=.7, baseline=-.5ex]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (1.5, -0) {};
		\node [style=none] (1) at (0, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/id.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, -0) {};
		\node [style=none] (1) at (-1.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/letter-add.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (2.25, -0) {};
		\node [style=reg] (1) at (3.25, -0) {$a$};
		\node [style=none] (2) at (1, 0.75) {};
		\node [style=none] (3) at (1, -0.75) {};
		\node [style=none] (4) at (4.25, -0) {};
		\node [style=reg] (5) at (-3.75, -0.75) {$a$};
		\node [style=white] (6) at (-2.5, -0) {};
		\node [style=none] (7) at (-1.5, -0) {};
		\node [style=reg] (8) at (-3.75, 0.75) {$a$};
		\node [style=none] (9) at (-4.75, 0.75) {};
		\node [style=none] (10) at (-4.75, -0.75) {};
		\node [style=none] (11) at (-0.25, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=0, out=105, looseness=1.00] (0) to (2.center);
		\draw [in=0, out=-105, looseness=1.00] (0) to (3.center);
		\draw (1) to (4.center);
		\draw (6) to (7.center);
		\draw [in=0, out=105, looseness=1.00] (6) to (8.center);
		\draw [in=0, out=-105, looseness=1.00] (6) to (5.center);
		\draw (5.center) to (10.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/letter-co-add.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-2.5, -0) {};
		\node [style=reg] (1) at (-3.5, -0) {$a$};
		\node [style=none] (2) at (-1.25, 0.75) {};
		\node [style=none] (3) at (-1.25, -0.75) {};
		\node [style=none] (4) at (-4.5, -0) {};
		\node [style=reg] (5) at (3.5, -0.75) {$a$};
		\node [style=white] (6) at (2.25, -0) {};
		\node [style=none] (7) at (1.25, -0) {};
		\node [style=reg] (8) at (3.5, 0.75) {$a$};
		\node [style=none] (9) at (4.5, 0.75) {};
		\node [style=none] (10) at (4.5, -0.75) {};
		\node [style=none] (11) at (0, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=180, out=75, looseness=1.00] (0) to (2.center);
		\draw [in=180, out=-75, looseness=1.00] (0) to (3.center);
		\draw (1) to (4.center);
		\draw (6) to (7.center);
		\draw [in=180, out=75, looseness=1.00] (6) to (8.center);
		\draw [in=180, out=-75, looseness=1.00] (6) to (5.center);
		\draw (5.center) to (10.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/letter-co-zero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-1.25, -0) {};
		\node [style=reg] (1) at (-2.5, -0) {$a$};
		\node [style=none] (2) at (-3.5, -0) {};
		\node [style=white] (3) at (3, -0) {};
		\node [style=none] (4) at (1.25, -0) {};
		\node [style=none] (5) at (0, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (1) to (2.center);
		\draw (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/letter-zero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (1, -0) {};
		\node [style=reg] (1) at (2.25, -0) {$a$};
		\node [style=none] (2) at (3.25, -0) {};
		\node [style=white] (3) at (-3.25, -0) {};
		\node [style=none] (4) at (-1.5, -0) {};
		\node [style=none] (5) at (-0.25, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (1) to (2.center);
		\draw (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/one-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0) {};
		\node [style=none] (1) at (1.25, 0.75) {};
		\node [style=black] (2) at (0, -0) {};
		\node [style=none] (3) at (1.25, -0.75) {};
		\node [style=none] (4) at (-1.25, -0.25) {};
		\node [style=none] (5) at (-1.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (1.center) to (2);
		\draw [in=180, out=-60, looseness=1.00] (2) to (3.center);
		\draw (0.center) to (2);
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/one-false-disconnect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (2, -0.5) {};
		\node [style=none] (2) at (-2, -0.5) {};
		\node [style=black] (3) at (-0.5, -0.5) {};
		\node [style=white] (4) at (0.5, 0.5) {};
		\node [style=black] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (-0.5, 0.25) {};
		\node [style=none] (7) at (-0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (7.center) to (6.center);
		\draw (2.center) to (3);
		\draw (1.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/one-false.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=white] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (-0.5, 0.25) {};
		\node [style=none] (3) at (-0.5, 0.75) {};
		\node [style=none] (4) at (-2, -0.5) {};
		\node [style=none] (5) at (1.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (3.center) to (2.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/one-twice.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=none] (1) at (0.75, 0.75) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (4) at (-1, -0.75) {};
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=none] (6) at (-1, -1) {};
		\node [style=none] (7) at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (4.center) to (7.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/one2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.5) {};
		\node [style=none] (1) at (-0.75, 0.75) {};
		\node [style=none] (2) at (-0.75, -0.25) {};
		\node [style=none] (3) at (-0.75, -0.75) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
		\node [style=none] (7) at (-0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (1.center) to (7.center);
		\draw (6.center) to (0.center);
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/open-inverse-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.75) {};
		\node [style=none] (1) at (-0.25, 0.75) {};
		\node [style=none] (2) at (2.25, -0) {};
		\node [style=white] (3) at (1, -0) {};
		\node [style=none] (4) at (-1.5, -0.75) {};
		\node [style=coreg] (5) at (-0.25, -0.75) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=0, looseness=1.00] (1.center) to (3);
		\draw (3) to (2.center);
		\draw [in=-120, out=0, looseness=1.00] (5) to (3);
		\draw (0.center) to (1.center);
		\draw (4.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/open-inverse-two.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-2, 0.75) {};
		\node [style=none] (1) at (-3, 0.75) {};
		\node [style=white] (2) at (-0.5, 0.75) {};
		\node [style=none] (3) at (4.5, -0) {};
		\node [style=white] (4) at (2, -0) {};
		\node [style=black] (5) at (3.5, -0) {};
		\node [style=white] (6) at (0.75, -0) {};
		\node [style=none] (7) at (-3, -0.75) {};
		\node [style=none] (8) at (-0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (5) to (3.center);
		\draw [bend left=60, looseness=1.00] (4) to (5);
		\draw [bend left=60, looseness=1.00] (0) to (2);
		\draw [bend right=60, looseness=1.00] (0) to (2);
		\draw [bend right=60, looseness=1.00] (4) to (5);
		\draw (7.center) to (8.center);
		\draw [in=-120, out=0, looseness=1.00] (8.center) to (6);
		\draw [in=120, out=0, looseness=1.00] (2) to (6);
		\draw (6) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/open-inverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (0) at (-0.5, 0.75) {$n$};
		\node [style=none] (1) at (3, -0) {};
		\node [style=coreg] (2) at (2, -0) {$n$};
		\node [style=white] (3) at (0.75, -0) {};
		\node [style=none] (4) at (-1.75, -0.75) {};
		\node [style=none] (5) at (-0.5, -0.75) {};
		\node [style=none] (6) at (-1.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw [in=-120, out=0, looseness=1.00] (5.center) to (3);
		\draw [in=120, out=0, looseness=1.00] (0) to (3);
		\draw (3) to (2);
		\draw (6.center) to (0);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/place-co-copy-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-0.75, -0) {};
		\node [style=yn] (1) at (-2, -0.75) {};
		\node [style=none] (2) at (-3.25, -0.75) {};
		\node [style=yn] (3) at (0.5, -0) {};
		\node [style=none] (4) at (-3.25, 0.75) {};
		\node [style=yn] (5) at (-2, 0.75) {};
		\node [style=none] (6) at (1.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-105, looseness=1.00] (0) to (1.center);
		\draw [in=0, out=98, looseness=1.00] (0) to (5);
		\draw (6.center) to (3);
		\draw [style=arrow] (4.center) to (5);
		\draw [style=arrow] (2.center) to (1);
		\draw [style=arrow] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/poly-cons-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (0.75, -0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (-1, -0.25) {};
		\node [style=none] (5) at (-1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (1.center) to (2.center);
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/poly-cons.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (1.5, 0.75) {};
		\node [style=white] (1) at (-0.25, 0.75) {};
		\node [style=white] (2) at (-1.25, -0) {};
		\node [style=none] (3) at (2.75, 0.75) {};
		\node [style=none] (4) at (-2.25, 0.25) {};
		\node [style=none] (5) at (-2.25, -0.25) {};
		\node [style=none] (6) at (-2.25, -0) {};
		\node [style=none] (7) at (-0.25, -0.75) {};
		\node [style=none] (8) at (2.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=60, looseness=1.00] (0) to (1);
		\draw [bend left=60, looseness=1.00] (0) to (1);
		\draw (3.center) to (0);
		\draw [in=75, out=180, looseness=1.00] (1) to (2.center);
		\draw (5.center) to (4.center);
		\draw (8.center) to (7.center);
		\draw [in=-75, out=180, looseness=1.00] (7.center) to (2);
		\draw (2) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/reals-add-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (2.25, -0) {};
		\node [style=reg] (1) at (3.5, -0) {$r$};
		\node [style=none] (2) at (1, 0.75) {};
		\node [style=none] (3) at (1, -0.75) {};
		\node [style=none] (4) at (4.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=0, out=105, looseness=1.00] (0) to (2.center);
		\draw [in=0, out=-105, looseness=1.00] (0) to (3.center);
		\draw (1) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/reals-add.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (0) at (-3.75, -0.75) {$r$};
		\node [style=white] (1) at (-2.5, -0) {};
		\node [style=none] (2) at (-1.5, -0) {};
		\node [style=reg] (3) at (-3.75, 0.75) {$r$};
		\node [style=none] (4) at (-4.75, 0.75) {};
		\node [style=none] (5) at (-4.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw [in=0, out=105, looseness=1.00] (1) to (3.center);
		\draw [in=0, out=-105, looseness=1.00] (1) to (0.center);
		\draw (0.center) to (5.center);
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/reals-copy-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (0) at (3.5, -0.75) {$r$};
		\node [style=black] (1) at (2.25, -0) {};
		\node [style=none] (2) at (1.25, -0) {};
		\node [style=reg] (3) at (3.5, 0.75) {$r$};
		\node [style=none] (4) at (4.5, 0.75) {};
		\node [style=none] (5) at (4.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw [in=180, out=75, looseness=1.00] (1) to (3.center);
		\draw [in=180, out=-75, looseness=1.00] (1) to (0.center);
		\draw (0.center) to (5.center);
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/reals-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-2.5, -0) {};
		\node [style=reg] (1) at (-3.5, -0) {$r$};
		\node [style=none] (2) at (-1.25, 0.75) {};
		\node [style=none] (3) at (-1.25, -0.75) {};
		\node [style=none] (4) at (-4.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=180, out=75, looseness=1.00] (0) to (2.center);
		\draw [in=180, out=-75, looseness=1.00] (0) to (3.center);
		\draw (1) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/reals-delete.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-1, -0) {};
		\node [style=reg] (1) at (-2.25, -0) {$r$};
		\node [style=none] (2) at (-3.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/reals-multiplication-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -0) {};
		\node [style=reg] (1) at (3, -0) {$rs$};
		\node [style=none] (2) at (4.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/reals-multiplication.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (0) at (-4, -0) {$r$};
		\node [style=none] (1) at (-1.25, -0) {};
		\node [style=reg] (2) at (-2.5, -0) {$s$};
		\node [style=none] (3) at (-5.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
		\draw (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/reals-scalar-zero-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (3.5, -0) {};
		\node [style=none] (1) at (4.75, -0) {};
		\node [style=black] (2) at (2.5, -0) {};
		\node [style=none] (3) at (1.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/reals-scalar-zero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -0) {};
		\node [style=reg] (1) at (-2.5, -0) {$0$};
		\node [style=none] (2) at (-1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/reals-sum-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -0) {};
		\node [style=reg] (1) at (3, -0) {$r+s$};
		\node [style=none] (2) at (4.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/reals-sum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (0) at (-3.5, -0.75) {$s$};
		\node [style=white] (1) at (-2.25, -0) {};
		\node [style=none] (2) at (-1.25, -0) {};
		\node [style=reg] (3) at (-3.5, 0.75) {$r$};
		\node [style=black] (4) at (-4.75, -0) {};
		\node [style=none] (5) at (-3.5, -0.75) {};
		\node [style=none] (6) at (-3.5, 0.75) {};
		\node [style=none] (7) at (-5.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw [in=0, out=105, looseness=1.00] (1) to (3.center);
		\draw [in=0, out=-105, looseness=1.00] (1) to (0.center);
		\draw [in=180, out=75, looseness=1.00] (4) to (6.center);
		\draw [in=180, out=-75, looseness=1.00] (4) to (5.center);
		\draw (7.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/reals-zero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (1, -0) {};
		\node [style=reg] (1) at (2.25, -0) {$r$};
		\node [style=none] (2) at (3.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/scalar-co-division.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=coreg] (0) at (-1, -0) {$r$};
		\node [style=none] (1) at (2.25, -0) {};
		\node [style=reg] (2) at (1, -0) {$r$};
		\node [style=none] (3) at (-2.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
		\draw (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/scalar-division.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (0) at (-1, -0) {$r$};
		\node [style=none] (1) at (2.25, -0) {};
		\node [style=coreg] (2) at (1, -0) {$r$};
		\node [style=none] (3) at (-2.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
		\draw (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/x-add.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (2.25, -0) {};
		\node [style=reg] (1) at (3.25, -0) {$x$};
		\node [style=none] (2) at (1, 0.75) {};
		\node [style=none] (3) at (1, -0.75) {};
		\node [style=none] (4) at (4.25, -0) {};
		\node [style=reg] (5) at (-3.75, -0.75) {$x$};
		\node [style=white] (6) at (-2.5, -0) {};
		\node [style=none] (7) at (-1.5, -0) {};
		\node [style=reg] (8) at (-3.75, 0.75) {$x$};
		\node [style=none] (9) at (-4.75, 0.75) {};
		\node [style=none] (10) at (-4.75, -0.75) {};
		\node [style=none] (11) at (-0.25, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=0, out=105, looseness=1.00] (0) to (2.center);
		\draw [in=0, out=-105, looseness=1.00] (0) to (3.center);
		\draw (1) to (4.center);
		\draw (6) to (7.center);
		\draw [in=0, out=105, looseness=1.00] (6) to (8.center);
		\draw [in=0, out=-105, looseness=1.00] (6) to (5.center);
		\draw (5.center) to (10.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/x-co-add.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-2.5, -0) {};
		\node [style=reg] (1) at (-3.5, -0) {$x$};
		\node [style=none] (2) at (-1.25, 0.75) {};
		\node [style=none] (3) at (-1.25, -0.75) {};
		\node [style=none] (4) at (-4.5, -0) {};
		\node [style=reg] (5) at (3.5, -0.75) {$x$};
		\node [style=white] (6) at (2.25, -0) {};
		\node [style=none] (7) at (1.25, -0) {};
		\node [style=reg] (8) at (3.5, 0.75) {$x$};
		\node [style=none] (9) at (4.5, 0.75) {};
		\node [style=none] (10) at (4.5, -0.75) {};
		\node [style=none] (11) at (0, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=180, out=75, looseness=1.00] (0) to (2.center);
		\draw [in=180, out=-75, looseness=1.00] (0) to (3.center);
		\draw (1) to (4.center);
		\draw (6) to (7.center);
		\draw [in=180, out=75, looseness=1.00] (6) to (8.center);
		\draw [in=180, out=-75, looseness=1.00] (6) to (5.center);
		\draw (5.center) to (10.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/x-co-zero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-1.25, -0) {};
		\node [style=reg] (1) at (-2.5, -0) {$x$};
		\node [style=none] (2) at (-3.5, -0) {};
		\node [style=white] (3) at (3, -0) {};
		\node [style=none] (4) at (1.25, -0) {};
		\node [style=none] (5) at (0, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (1) to (2.center);
		\draw (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/x-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-2.5, -0) {};
		\node [style=reg] (1) at (-3.5, -0) {$x$};
		\node [style=none] (2) at (-1.25, 0.75) {};
		\node [style=none] (3) at (-1.25, -0.75) {};
		\node [style=none] (4) at (-4.5, -0) {};
		\node [style=reg] (5) at (3.5, -0.75) {$x$};
		\node [style=black] (6) at (2.25, -0) {};
		\node [style=none] (7) at (1.25, -0) {};
		\node [style=reg] (8) at (3.5, 0.75) {$x$};
		\node [style=none] (9) at (4.5, 0.75) {};
		\node [style=none] (10) at (4.5, -0.75) {};
		\node [style=none] (11) at (0, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=180, out=75, looseness=1.00] (0) to (2.center);
		\draw [in=180, out=-75, looseness=1.00] (0) to (3.center);
		\draw (1) to (4.center);
		\draw (6) to (7.center);
		\draw [in=180, out=75, looseness=1.00] (6) to (8.center);
		\draw [in=180, out=-75, looseness=1.00] (6) to (5.center);
		\draw (5.center) to (10.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/x-delete.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-1.25, -0) {};
		\node [style=reg] (1) at (-2.5, -0) {$x$};
		\node [style=none] (2) at (-3.5, -0) {};
		\node [style=black] (3) at (3, -0) {};
		\node [style=none] (4) at (1.25, -0) {};
		\node [style=none] (5) at (0, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (1) to (2.center);
		\draw (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/x-zero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (1, -0) {};
		\node [style=reg] (1) at (2.25, -0) {$x$};
		\node [style=none] (2) at (3.25, -0) {};
		\node [style=white] (3) at (-3.25, -0) {};
		\node [style=none] (4) at (-1.5, -0) {};
		\node [style=none] (5) at (-0.25, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (1) to (2.center);
		\draw (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/zero.tikz <==
\begin{tikzpicture}[baseline=-.5ex, scale=.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0.25, -0) {};
		\node [style=none] (1) at (1.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/c-after-del.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (38) at (2, 0.5) {\scriptsize  $m$};
		\node [style=none] (54) at (-0.75, -0.5) {};
		\node [style=none] (55) at (-0.25, -1) {};
		\node [style=none] (56) at (-0.75, 0.5) {};
		\node [style=none] (57) at (0.75, 0.5) {};
		\node [style=none] (58) at (-0.25, 1) {};
		\node [style=none] (59) at (-0.75, 0) {};
		\node [style=none] (60) at (0.75, -0.5) {};
		\node [style=none] (62) at (0.25, 1) {};
		\node [style=none] (63) at (0.25, -1) {};
		\node [style=none] (64) at (0, 0) {$c$};
		\node [style=none] (72) at (2.5, 0) {};
		\node [style=none] (74) at (0.75, 0) {};
		\node [style=none] (75) at (-2.5, 0) {};
		\node [style=none] (76) at (-2.25, 0.5) {\scriptsize  $n$};
		\node [style=none] (77) at (-0.75, 2) {};
		\node [style=black] (78) at (0.5, 2) {};
		\node [style=none] (79) at (-0.75, 1.75) {};
		\node [style=none] (80) at (-0.75, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=90] (57.center) to (62.center);
		\draw [semithick, in=90, out=-180] (58.center) to (56.center);
		\draw [semithick, in=-180, out=-90] (54.center) to (55.center);
		\draw [semithick, in=-90, out=0] (63.center) to (60.center);
		\draw [semithick] (55.center) to (63.center);
		\draw [semithick] (60.center) to (57.center);
		\draw [semithick] (62.center) to (58.center);
		\draw [semithick] (56.center) to (54.center);
		\draw (74.center) to (72.center);
		\draw (75.center) to (59.center);
		\draw (77.center) to (78);
		\draw (80.center) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/c-circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (38) at (2.5, 0.5) {\scriptsize  $m$};
		\node [style=none] (54) at (-0.75, -0.5) {};
		\node [style=none] (55) at (-0.25, -1) {};
		\node [style=none] (56) at (-0.75, 0.5) {};
		\node [style=none] (57) at (0.75, 0.5) {};
		\node [style=none] (58) at (-0.25, 1) {};
		\node [style=none] (59) at (-0.75, 0) {};
		\node [style=none] (60) at (0.75, -0.5) {};
		\node [style=none] (62) at (0.25, 1) {};
		\node [style=none] (63) at (0.25, -1) {};
		\node [style=none] (64) at (0, 0) {$c$};
		\node [style=none] (72) at (3, 0) {};
		\node [style=none] (74) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=90] (57.center) to (62.center);
		\draw [semithick, in=90, out=-180] (58.center) to (56.center);
		\draw [semithick, in=-180, out=-90] (54.center) to (55.center);
		\draw [semithick, in=-90, out=0] (63.center) to (60.center);
		\draw [semithick] (55.center) to (63.center);
		\draw [semithick] (60.center) to (57.center);
		\draw [semithick] (62.center) to (58.center);
		\draw [semithick] (56.center) to (54.center);
		\draw (74.center) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/c-n-ones.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (38) at (2.5, -0.75) {\scriptsize  $m$};
		\node [style=none] (54) at (-0.75, -1.75) {};
		\node [style=none] (55) at (-0.25, -2.25) {};
		\node [style=none] (56) at (-0.75, -0.75) {};
		\node [style=none] (57) at (0.75, -0.75) {};
		\node [style=none] (58) at (-0.25, -0.25) {};
		\node [style=none] (59) at (-0.75, -1.75) {};
		\node [style=none] (60) at (0.75, -1.75) {};
		\node [style=none] (62) at (0.25, -0.25) {};
		\node [style=none] (63) at (0.25, -2.25) {};
		\node [style=none] (64) at (0, -1.25) {$d$};
		\node [style=none] (72) at (3, -1.25) {};
		\node [style=none] (74) at (0.75, -1.25) {};
		\node [style=none] (75) at (-2.75, -1.75) {};
		\node [style=none] (76) at (-2.5, -1.25) {\scriptsize  $n$};
		\node [style=none] (77) at (-2, -0.75) {};
		\node [style=none] (78) at (-0.75, -0.75) {};
		\node [style=none] (79) at (-2, -1) {};
		\node [style=none] (80) at (-2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=90] (57.center) to (62.center);
		\draw [semithick, in=90, out=-180] (58.center) to (56.center);
		\draw [semithick, in=-180, out=-90] (54.center) to (55.center);
		\draw [semithick, in=-90, out=0] (63.center) to (60.center);
		\draw [semithick] (55.center) to (63.center);
		\draw [semithick] (60.center) to (57.center);
		\draw [semithick] (62.center) to (58.center);
		\draw [semithick] (56.center) to (54.center);
		\draw (74.center) to (72.center);
		\draw (75.center) to (59.center);
		\draw (77.center) to (78.center);
		\draw (80.center) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cap.tikz <==
\begin{tikzpicture}[scale=.7, baseline=-.5ex]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0.5, 0) {};
		\node [style=black] (1) at (1.5, 0) {};
		\node [style=none] (2) at (-0.25, -0.75) {};
		\node [style=none] (3) at (-0.25, 0.75) {};
		\node [style=none] (4) at (-1, -0.75) {};
		\node [style=none] (5) at (-1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [in=105, out=0] (3.center) to (0);
		\draw [in=-105, out=0] (2.center) to (0);
		\draw (3.center) to (5.center);
		\draw (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/closed-circuit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.75) {};
		\node [style=none] (2) at (-0.25, 0.25) {};
		\node [style=none] (3) at (-0.75, 2.25) {};
		\node [style=none] (4) at (0.75, 2.25) {};
		\node [style=none] (5) at (-0.25, 2.75) {};
		\node [style=none] (6) at (-0.75, 1.5) {};
		\node [style=none] (7) at (0.75, 0.75) {};
		\node [style=none] (10) at (0.25, 2.75) {};
		\node [style=none] (11) at (0.25, 0.25) {};
		\node [style=none] (12) at (0, 1.5) {$C$};
		\node [style=none] (13) at (-1.5, -0.75) {\scriptsize  $n$};
		\node [style=none] (38) at (1.5, -0.75) {\scriptsize  $m$};
		\node [style=none] (46) at (-1, -1.25) {};
		\node [style=none] (47) at (-1, 1.5) {};
		\node [style=none] (54) at (-0.75, -1.75) {};
		\node [style=none] (55) at (-0.25, -2.25) {};
		\node [style=none] (56) at (-0.75, -0.75) {};
		\node [style=none] (57) at (0.75, -0.75) {};
		\node [style=none] (58) at (-0.25, -0.25) {};
		\node [style=none] (59) at (-0.75, -1.25) {};
		\node [style=none] (60) at (0.75, -1.75) {};
		\node [style=none] (62) at (0.25, -0.25) {};
		\node [style=none] (63) at (0.25, -2.25) {};
		\node [style=none] (64) at (0, -1.25) {$c$};
		\node [style=black] (69) at (-3, 0.25) {};
		\node [style=black] (70) at (-4, 0.25) {};
		\node [style=none] (71) at (0.75, 1.5) {};
		\node [style=none] (72) at (1, -1.25) {};
		\node [style=none] (73) at (1, 1.5) {};
		\node [style=none] (74) at (0.75, -1.25) {};
		\node [style=black] (75) at (3, 0.25) {};
		\node [style=black] (76) at (4, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=90] (4.center) to (10.center);
		\draw [semithick, in=90, out=-180] (5.center) to (3.center);
		\draw [semithick, in=-180, out=-90] (0.center) to (2.center);
		\draw [semithick, in=-90, out=0] (11.center) to (7.center);
		\draw [semithick] (2.center) to (11.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (10.center) to (5.center);
		\draw [semithick] (3.center) to (0.center);
		\draw (47.center) to (6.center);
		\draw [semithick, in=0, out=90] (57.center) to (62.center);
		\draw [semithick, in=90, out=-180] (58.center) to (56.center);
		\draw [semithick, in=-180, out=-90] (54.center) to (55.center);
		\draw [semithick, in=-90, out=0] (63.center) to (60.center);
		\draw [semithick] (55.center) to (63.center);
		\draw [semithick] (60.center) to (57.center);
		\draw [semithick] (62.center) to (58.center);
		\draw [semithick] (56.center) to (54.center);
		\draw (59.center) to (46.center);
		\draw (70) to (69);
		\draw [in=-180, out=60] (69) to (47.center);
		\draw [in=180, out=-75] (69) to (46.center);
		\draw (73.center) to (71.center);
		\draw (74.center) to (72.center);
		\draw (76) to (75);
		\draw [in=0, out=120] (75) to (73.center);
		\draw [in=0, out=-105] (75) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/context.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-3.75, 1.5) {};
		\node [style=none] (4) at (3.75, 1.5) {};
		\node [style=none] (5) at (-3.5, 1.75) {};
		\node [style=none] (7) at (3.75, -1.75) {};
		\node [style=none] (9) at (3.75, 0.75) {};
		\node [style=none] (10) at (3.5, 1.75) {};
		\node [style=none] (11) at (3.5, -2) {};
		\node [style=none] (12) at (0, 1) {$C$};
		\node [style=none] (13) at (-1, -0.75) {\scriptsize  $n$};
		\node [style=none] (32) at (2.25, -1) {};
		\node [style=none] (38) at (1, -0.75) {\scriptsize  $m$};
		\node [style=none] (46) at (-2.25, -1) {};
		\node [style=none] (48) at (-1.25, -1) {};
		\node [style=none] (49) at (1.25, -1) {};
		\node [style=none] (50) at (-1.75, -0.25) {};
		\node [style=none] (51) at (1.75, -0.25) {};
		\node [style=none] (52) at (1.75, -1.75) {};
		\node [style=none] (53) at (-1.75, -1.75) {};
		\node [style=none] (54) at (2.25, -1.75) {};
		\node [style=none] (55) at (2.5, -2) {};
		\node [style=none] (56) at (2.25, -0.25) {};
		\node [style=none] (57) at (1.75, 0.25) {};
		\node [style=none] (58) at (-3.75, -1.75) {};
		\node [style=none] (59) at (-3.5, -2) {};
		\node [style=none] (60) at (-2.25, -1.75) {};
		\node [style=none] (61) at (-2.5, -2) {};
		\node [style=none] (62) at (-2.25, -0.25) {};
		\node [style=none] (63) at (-1.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=90] (4.center) to (10.center);
		\draw [semithick, in=90, out=-180] (5.center) to (3.center);
		\draw [semithick, in=-90, out=0] (11.center) to (7.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (10.center) to (5.center);
		\draw (46.center) to (48.center);
		\draw (49.center) to (32.center);
		\draw [dashed] (53.center) to (52.center);
		\draw [dashed] (52.center) to (51.center);
		\draw [dashed] (51.center) to (50.center);
		\draw [dashed] (50.center) to (53.center);
		\draw [semithick, in=-180, out=-90] (54.center) to (55.center);
		\draw (55.center) to (11.center);
		\draw [semithick, in=0, out=90] (56.center) to (57.center);
		\draw (56.center) to (54.center);
		\draw [semithick, in=-90, out=180] (59.center) to (58.center);
		\draw [semithick, in=0, out=-90] (60.center) to (61.center);
		\draw (61.center) to (59.center);
		\draw [semithick, in=180, out=90] (62.center) to (63.center);
		\draw (62.center) to (60.center);
		\draw (3.center) to (58.center);
		\draw (63.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/cup.tikz <==
\begin{tikzpicture}[scale=.7, baseline=-.5ex]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0, 0) {};
		\node [style=black] (1) at (-1, 0) {};
		\node [style=none] (2) at (0.75, -0.75) {};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (1.5, -0.75) {};
		\node [style=none] (5) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [in=75, out=180] (3.center) to (0);
		\draw [in=-75, out=180] (2.center) to (0);
		\draw (3.center) to (5.center);
		\draw (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/empty-diag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.75) {};
		\node [style=none] (1) at (0.75, 0.75) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [densely dotted] (0.center) to (1.center);
		\draw [densely dotted] (1.center) to (3.center);
		\draw [densely dotted] (3.center) to (2.center);
		\draw [densely dotted] (2.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ex-matrix.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 2.75) {};
		\node [style=none] (1) at (-4.25, 1.5) {};
		\node [style=black] (2) at (-3, 1.5) {};
		\node [style=none] (3) at (-1.75, 0.5) {};
		\node [style=none] (4) at (4.25, 2.75) {};
		\node [style=reg] (5) at (0.5, 2.75) {\tiny $a$};
		\node [style=black] (6) at (-1.75, 0.5) {};
		\node [style=none] (7) at (-0.5, -0.25) {};
		\node [style=none] (8) at (-0.5, 1.25) {};
		\node [style=white] (9) at (3, 0.5) {};
		\node [style=none] (10) at (1.75, -0.25) {};
		\node [style=none] (11) at (1.75, 1.25) {};
		\node [style=none] (12) at (4.25, 0.5) {};
		\node [style=none] (13) at (3, -1.25) {};
		\node [style=none] (14) at (4.25, -2.5) {};
		\node [style=none] (15) at (-4.25, -1) {};
		\node [style=none] (16) at (-4.25, -2.5) {};
		\node [style=none] (17) at (-0.5, -1) {};
		\node [style=black] (18) at (-3, -2.5) {};
		\node [style=white] (19) at (3, -2.5) {};
		\node [style=none] (20) at (4.25, -1.25) {};
		\node [style=reg] (21) at (0.5, 1.25) {\tiny $b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw [in=-75, out=180, looseness=1.00] (3.center) to (2);
		\draw [in=180, out=75, looseness=1.00] (2) to (0.center);
		\draw [in=-75, out=180, looseness=1.00] (7.center) to (6);
		\draw [in=180, out=75, looseness=1.00] (6) to (8.center);
		\draw (3.center) to (6);
		\draw (5) to (4.center);
		\draw (12.center) to (9);
		\draw [in=0, out=-105, looseness=1.00] (9) to (10.center);
		\draw [in=0, out=105, looseness=1.00] (9) to (11.center);
		\draw [in=180, out=0, looseness=1.00] (7.center) to (13.center);
		\draw [in=180, out=0, looseness=1.25] (15.center) to (17.center);
		\draw [in=180, out=0, looseness=1.00] (17.center) to (10.center);
		\draw (16.center) to (18);
		\draw (14.center) to (19);
		\draw (13.center) to (20.center);
		\draw (0.center) to (5);
		\draw (8.center) to (21);
		\draw (21) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/generators/add.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (-1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=-120, out=0] (2.center) to (0);
		\draw [in=120, out=0] (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/generators/co-add.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=-60, out=180] (2.center) to (0);
		\draw [in=60, out=180] (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/generators/co-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (-1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=-120, out=0] (2.center) to (0);
		\draw [in=120, out=0] (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/generators/co-one.tikz <==
\begin{tikzpicture}[baseline=-.5ex]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -0) {};
		\node [style=none] (1) at (0.25, -0) {};
		\node [style=none] (2) at (1.5, 0.25) {};
		\node [style=none] (3) at (1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/generators/co-scalar-r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=coreg] (0) at (-0.25, 0) {$r$};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (-1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/generators/copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=-60, out=180] (2.center) to (0);
		\draw [in=60, out=-180] (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/generators/empty-diag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.75) {};
		\node [style=none] (1) at (0.75, 0.75) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [densely dotted] (0.center) to (1.center);
		\draw [densely dotted] (1.center) to (3.center);
		\draw [densely dotted] (3.center) to (2.center);
		\draw [densely dotted] (2.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/generators/sym.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.5) {};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (1.center) to (2.center);
		\draw [in=180, out=0] (0.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/one-2coregs.tikz <==
\begin{tikzpicture}[baseline=-.5ex]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0) {};
		\node [style=coreg] (1) at (-0.5, 0) {$x$};
		\node [style=none] (2) at (-1.75, 0.25) {};
		\node [style=none] (3) at (-1.75, -0.25) {};
		\node [style=coreg] (4) at (1, 0) {$x$};
		\node [style=none] (5) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (3.center) to (2.center);
		\draw (4) to (1);
		\draw (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/one-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0) {};
		\node [style=none] (1) at (1.25, 0.75) {};
		\node [style=black] (2) at (0, -0) {};
		\node [style=none] (3) at (1.25, -0.75) {};
		\node [style=none] (4) at (-1.25, -0.25) {};
		\node [style=none] (5) at (-1.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (1.center) to (2);
		\draw [in=180, out=-60, looseness=1.00] (2) to (3.center);
		\draw (0.center) to (2);
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/one-coreg.tikz <==
\begin{tikzpicture}[baseline=-.5ex]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0) {};
		\node [style=coreg] (1) at (-0.5, 0) {$x$};
		\node [style=none] (2) at (-1.75, 0.25) {};
		\node [style=none] (3) at (-1.75, -0.25) {};
		\node [style=none] (4) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (3.center) to (2.center);
		\draw (4.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/one-false-disconnect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (2, -0.5) {};
		\node [style=none] (2) at (-2, -0.5) {};
		\node [style=black] (3) at (-0.5, -0.5) {};
		\node [style=white] (4) at (0.5, 0.5) {};
		\node [style=black] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (-0.5, 0.25) {};
		\node [style=none] (7) at (-0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (7.center) to (6.center);
		\draw (2.center) to (3);
		\draw (1.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/one-false.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=white] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (-0.5, 0.25) {};
		\node [style=none] (3) at (-0.5, 0.75) {};
		\node [style=none] (4) at (-2, -0.5) {};
		\node [style=none] (5) at (1.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (3.center) to (2.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/one2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.5) {};
		\node [style=none] (1) at (-0.75, 0.75) {};
		\node [style=none] (2) at (-0.75, -0.25) {};
		\node [style=none] (3) at (-0.75, -0.75) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
		\node [style=none] (7) at (-0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (1.center) to (7.center);
		\draw (6.center) to (0.center);
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/open-context.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.75) {};
		\node [style=none] (2) at (-0.25, 0.25) {};
		\node [style=none] (3) at (-0.75, 2.25) {};
		\node [style=none] (4) at (0.75, 2.25) {};
		\node [style=none] (5) at (-0.25, 2.75) {};
		\node [style=none] (6) at (-0.75, 1.5) {};
		\node [style=none] (7) at (0.75, 0.75) {};
		\node [style=none] (10) at (0.25, 2.75) {};
		\node [style=none] (11) at (0.25, 0.25) {};
		\node [style=none] (12) at (0, 1.5) {$C$};
		\node [style=none] (46) at (-1, -1.25) {};
		\node [style=none] (47) at (-1, 1.5) {};
		\node [style=black] (69) at (-3, 0.25) {};
		\node [style=black] (70) at (-4, 0.25) {};
		\node [style=none] (71) at (0.75, 1.5) {};
		\node [style=none] (72) at (1, -1.25) {};
		\node [style=none] (73) at (1, 1.5) {};
		\node [style=black] (75) at (3, 0.25) {};
		\node [style=black] (76) at (4, 0.25) {};
		\node [style=none] (77) at (-1, -0.75) {\scriptsize  $n$};
		\node [style=none] (78) at (1, -0.75) {\scriptsize  $m$};
		\node [style=none] (81) at (-1.75, -0.25) {};
		\node [style=none] (82) at (1.75, -0.25) {};
		\node [style=none] (83) at (1.75, -2) {};
		\node [style=none] (84) at (-1.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=90] (4.center) to (10.center);
		\draw [semithick, in=90, out=-180] (5.center) to (3.center);
		\draw [semithick, in=-180, out=-90] (0.center) to (2.center);
		\draw [semithick, in=-90, out=0] (11.center) to (7.center);
		\draw [semithick] (2.center) to (11.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (10.center) to (5.center);
		\draw [semithick] (3.center) to (0.center);
		\draw (47.center) to (6.center);
		\draw (70) to (69);
		\draw [in=-180, out=60] (69) to (47.center);
		\draw [in=180, out=-75] (69) to (46.center);
		\draw (73.center) to (71.center);
		\draw (76) to (75);
		\draw [in=0, out=120] (75) to (73.center);
		\draw [in=0, out=-105] (75) to (72.center);
		\draw [dashed] (84.center) to (83.center);
		\draw [dashed] (83.center) to (82.center);
		\draw [dashed] (82.center) to (81.center);
		\draw [dashed] (81.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/sfg-jumbled.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.75) {};
		\node [style=none] (1) at (-2, 0.25) {};
		\node [style=reg] (2) at (1, 0.25) {$x$};
		\node [style=white] (3) at (-1, -0.5) {};
		\node [style=black] (4) at (0, -0.5) {};
		\node [style=none] (5) at (1, -1.25) {};
		\node [style=white] (6) at (-2, -1.25) {};
		\node [style=none] (7) at (3.5, -1.25) {};
		\node [style=black] (8) at (-3, -2) {};
		\node [style=none] (10) at (1, 1.75) {};
		\node [style=black] (12) at (2.25, 1) {};
		\node [style=black] (13) at (3, 1) {};
		\node [style=none] (15) at (-2, 1.75) {};
		\node [style=black] (16) at (-3, 1) {};
		\node [style=black] (17) at (-3.75, 1) {};
		\node [style=none] (18) at (-3, -0.5) {};
		\node [style=black] (19) at (-4, -2) {};
		\node [style=none] (20) at (-1.5, -2.75) {};
		\node [style=none] (21) at (3.5, -2.75) {};
		\node [style=coreg] (22) at (1, -2.75) {$x$};
		\node [style=none] (23) at (-4.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=75] (4) to (2);
		\draw [in=0, out=105] (3) to (1.center);
		\draw [in=-105, out=0] (6) to (3);
		\draw [in=180, out=-75] (4) to (5.center);
		\draw (6) to (8);
		\draw (5.center) to (7.center);
		\draw (10.center) to (0.center);
		\draw (3) to (4);
		\draw (12) to (13);
		\draw [in=0, out=105] (12) to (10.center);
		\draw [in=-120, out=0] (2) to (12);
		\draw (16) to (17);
		\draw [in=180, out=75] (16) to (15.center);
		\draw [in=-180, out=-75] (16) to (1.center);
		\draw (15.center) to (0.center);
		\draw (19) to (8);
		\draw [in=120, out=0] (18.center) to (6);
		\draw [in=-180, out=-60] (8) to (20.center);
		\draw (20.center) to (22);
		\draw (22) to (21.center);
		\draw (23.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/sfg-rewired-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2.25) {};
		\node [style=none] (1) at (-2, 0.75) {};
		\node [style=reg] (2) at (1, 0.75) {$x$};
		\node [style=white] (3) at (-1, 0) {};
		\node [style=black] (4) at (0, 0) {};
		\node [style=none] (5) at (1, -0.75) {};
		\node [style=white] (6) at (-2, -0.75) {};
		\node [style=none] (7) at (3.5, -0.75) {};
		\node [style=none] (8) at (-3, -1.5) {};
		\node [style=none] (10) at (1, 2.25) {};
		\node [style=black] (12) at (2.25, 1.5) {};
		\node [style=black] (13) at (3, 1.5) {};
		\node [style=none] (15) at (-2, 2.25) {};
		\node [style=black] (16) at (-3, 1.5) {};
		\node [style=black] (17) at (-3.75, 1.5) {};
		\node [style=none] (18) at (-3, 0) {};
		\node [style=reg] (19) at (-3.5, -1.5) {$x$};
		\node [style=none] (23) at (-4.75, 0) {};
		\node [style=none] (24) at (-4.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=75] (4) to (2);
		\draw [in=0, out=105] (3) to (1.center);
		\draw [in=-105, out=0] (6) to (3);
		\draw [in=180, out=-75] (4) to (5.center);
		\draw [in=0, out=-120] (6) to (8.center);
		\draw (5.center) to (7.center);
		\draw (10.center) to (0.center);
		\draw (3) to (4);
		\draw (12) to (13);
		\draw [in=0, out=105] (12) to (10.center);
		\draw [in=-120, out=0] (2) to (12);
		\draw (16) to (17);
		\draw [in=180, out=75] (16) to (15.center);
		\draw [in=-180, out=-75] (16) to (1.center);
		\draw (15.center) to (0.center);
		\draw (19) to (8.center);
		\draw [in=120, out=0] (18.center) to (6);
		\draw (23.center) to (18.center);
		\draw (24.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/sfg-rewired.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3) {};
		\node [style=none] (1) at (-2, 1.5) {};
		\node [style=reg] (2) at (1, 1.5) {$x$};
		\node [style=white] (3) at (-1, 0.75) {};
		\node [style=black] (4) at (0, 0.75) {};
		\node [style=none] (5) at (1, 0) {};
		\node [style=white] (6) at (-2, 0) {};
		\node [style=none] (7) at (3.5, 0) {};
		\node [style=black] (8) at (-3, -0.75) {};
		\node [style=none] (10) at (1, 3) {};
		\node [style=black] (12) at (2.25, 2.25) {};
		\node [style=black] (13) at (3, 2.25) {};
		\node [style=none] (15) at (-2, 3) {};
		\node [style=black] (16) at (-3, 2.25) {};
		\node [style=black] (17) at (-3.75, 2.25) {};
		\node [style=none] (18) at (-3, 0.75) {};
		\node [style=black] (19) at (-4, -0.75) {};
		\node [style=none] (20) at (-1.5, -1.5) {};
		\node [style=black] (21) at (1, -2) {};
		\node [style=none] (22) at (0, -1.5) {};
		\node [style=none] (23) at (-4.5, 0.75) {};
		\node [style=black] (24) at (2, -2) {};
		\node [style=none] (25) at (-0.25, -2.75) {};
		\node [style=none] (26) at (-4.75, -2.75) {};
		\node [style=coreg] (27) at (-0.75, -1.5) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=75] (4) to (2);
		\draw [in=0, out=105] (3) to (1.center);
		\draw [in=-105, out=0] (6) to (3);
		\draw [in=180, out=-75] (4) to (5.center);
		\draw (6) to (8);
		\draw (5.center) to (7.center);
		\draw (10.center) to (0.center);
		\draw (3) to (4);
		\draw (12) to (13);
		\draw [in=0, out=105] (12) to (10.center);
		\draw [in=-120, out=0] (2) to (12);
		\draw (16) to (17);
		\draw [in=180, out=75] (16) to (15.center);
		\draw [in=-180, out=-75] (16) to (1.center);
		\draw (15.center) to (0.center);
		\draw (19) to (8);
		\draw [in=120, out=0] (18.center) to (6);
		\draw [in=-180, out=-60] (8) to (20.center);
		\draw [in=135, out=0] (22.center) to (21);
		\draw (23.center) to (18.center);
		\draw (26.center) to (25.center);
		\draw [in=-120, out=0] (25.center) to (21);
		\draw (21) to (24);
		\draw (20.center) to (27);
		\draw (27) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/single-one.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (38) at (2.5, 0.5) {\scriptsize  $m$};
		\node [style=none] (54) at (-0.75, -1) {};
		\node [style=none] (55) at (-0.25, -1.5) {};
		\node [style=none] (56) at (-0.75, 1) {};
		\node [style=none] (57) at (0.75, 1) {};
		\node [style=none] (58) at (-0.25, 1.5) {};
		\node [style=none] (59) at (-0.75, -1) {};
		\node [style=none] (60) at (0.75, -1) {};
		\node [style=none] (62) at (0.25, 1.5) {};
		\node [style=none] (63) at (0.25, -1.5) {};
		\node [style=none] (64) at (0, 0) {$d''$};
		\node [style=none] (72) at (3, 0) {};
		\node [style=none] (74) at (0.75, 0) {};
		\node [style=none] (75) at (-3, -1) {};
		\node [style=none] (76) at (-2.75, -0.25) {\scriptsize  $n$};
		\node [style=black] (77) at (-1.75, 0.5) {};
		\node [style=none] (78) at (-0.75, 1) {};
		\node [style=none] (82) at (-0.75, 0) {};
		\node [style=none] (85) at (-2.75, 0.5) {};
		\node [style=none] (86) at (-2.75, 0.25) {};
		\node [style=none] (87) at (-2.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=90] (57.center) to (62.center);
		\draw [semithick, in=90, out=-180] (58.center) to (56.center);
		\draw [semithick, in=-180, out=-90] (54.center) to (55.center);
		\draw [semithick, in=-90, out=0] (63.center) to (60.center);
		\draw [semithick] (55.center) to (63.center);
		\draw [semithick] (60.center) to (57.center);
		\draw [semithick] (62.center) to (58.center);
		\draw [semithick] (56.center) to (54.center);
		\draw (74.center) to (72.center);
		\draw (75.center) to (59.center);
		\draw [in=180, out=60] (77) to (78.center);
		\draw (87.center) to (86.center);
		\draw [in=180, out=-60] (77) to (82.center);
		\draw (85.center) to (77);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/trace-form.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.25) {};
		\node [style=none] (1) at (0.75, 1) {};
		\node [style=none] (2) at (-0.25, 1.75) {};
		\node [style=none] (3) at (-0.75, -0.25) {};
		\node [style=none] (4) at (0.75, -0.25) {};
		\node [style=none] (5) at (-0.25, -0.75) {};
		\node [style=none] (6) at (-0.75, 1) {};
		\node [style=none] (7) at (0.75, 1.25) {};
		\node [style=none] (8) at (4.5, 0) {};
		\node [style=none] (9) at (0.75, 0) {};
		\node [style=none] (10) at (0.25, -0.75) {};
		\node [style=none] (11) at (0.25, 1.75) {};
		\node [style=none] (12) at (0, 0.5) {$c$};
		\node [style=none] (13) at (4.25, 0.5) {\scriptsize $m$};
		\node [style=none] (14) at (2, 2.5) {};
		\node [style=none] (15) at (-1.25, 2.5) {};
		\node [style=none] (16) at (-3.25, 0.5) {\scriptsize $n$};
		\node [style=none] (17) at (-3.25, 0) {};
		\node [style=none] (18) at (-0.75, 0) {};
		\node [style=reg] (19) at (1.75, 1) {\scriptsize $x$};
		\node [style=none] (20) at (2.25, 1) {};
		\node [style=none] (22) at (-1.5, 1) {};
		\node [style=black] (23) at (3, 1.75) {};
		\node [style=black] (24) at (-2.25, 1.75) {};
		\node [style=black] (25) at (-3, 1.75) {};
		\node [style=black] (26) at (3.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (9.center) to (8.center);
		\draw [semithick, in=0, out=-90] (4.center) to (10.center);
		\draw [semithick, in=-90, out=180] (5.center) to (3.center);
		\draw [semithick, in=180, out=90] (0.center) to (2.center);
		\draw [semithick, in=90, out=0] (11.center) to (7.center);
		\draw [semithick] (2.center) to (11.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (10.center) to (5.center);
		\draw [semithick] (3.center) to (0.center);
		\draw (15.center) to (14.center);
		\draw [in=180, out=0, looseness=1.25] (17.center) to (18.center);
		\draw (1.center) to (19);
		\draw (19) to (20.center);
		\draw (6.center) to (22.center);
		\draw [in=-105, out=15] (20.center) to (23);
		\draw [in=105, out=0] (14.center) to (23);
		\draw (23) to (26);
		\draw (25) to (24);
		\draw [in=-180, out=75] (24) to (15.center);
		\draw [in=180, out=-75] (24) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/two-ones.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (38) at (2.5, 0.5) {\scriptsize  $m$};
		\node [style=none] (54) at (-0.75, -0.75) {};
		\node [style=none] (55) at (-0.25, -1.25) {};
		\node [style=none] (56) at (-0.75, 0.75) {};
		\node [style=none] (57) at (0.75, 0.75) {};
		\node [style=none] (58) at (-0.25, 1.25) {};
		\node [style=none] (59) at (-0.75, -0.75) {};
		\node [style=none] (60) at (0.75, -0.75) {};
		\node [style=none] (62) at (0.25, 1.25) {};
		\node [style=none] (63) at (0.25, -1.25) {};
		\node [style=none] (64) at (0, 0) {$d''$};
		\node [style=none] (72) at (3, 0) {};
		\node [style=none] (74) at (0.75, 0) {};
		\node [style=none] (75) at (-3, -0.75) {};
		\node [style=none] (76) at (-2.75, -0.25) {\scriptsize  $n$};
		\node [style=none] (77) at (-2, 0.75) {};
		\node [style=none] (78) at (-0.75, 0.75) {};
		\node [style=none] (79) at (-2, 0.5) {};
		\node [style=none] (80) at (-2, 1) {};
		\node [style=none] (81) at (-2, 0) {};
		\node [style=none] (82) at (-0.75, 0) {};
		\node [style=none] (83) at (-2, -0.25) {};
		\node [style=none] (84) at (-2, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=90] (57.center) to (62.center);
		\draw [semithick, in=90, out=-180] (58.center) to (56.center);
		\draw [semithick, in=-180, out=-90] (54.center) to (55.center);
		\draw [semithick, in=-90, out=0] (63.center) to (60.center);
		\draw [semithick] (55.center) to (63.center);
		\draw [semithick] (60.center) to (57.center);
		\draw [semithick] (62.center) to (58.center);
		\draw [semithick] (56.center) to (54.center);
		\draw (74.center) to (72.center);
		\draw (75.center) to (59.center);
		\draw (77.center) to (78.center);
		\draw (80.center) to (79.center);
		\draw (81.center) to (82.center);
		\draw (84.center) to (83.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/x+1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0, 0) {};
		\node [style=none] (9) at (-1, 1) {};
		\node [style=none] (15) at (-1, 0.75) {};
		\node [style=none] (21) at (-1, 0.5) {};
		\node [style=none] (24) at (1.25, 0) {};
		\node [style=reg] (25) at (-1.25, -0.75) {$x$};
		\node [style=none] (26) at (-2.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=105, out=0] (15.center) to (0);
		\draw (0) to (24.center);
		\draw [in=-105, out=0] (25) to (0);
		\draw (9.center) to (21.center);
		\draw (26.center) to (25);
	\end{pgfonlayer}
\end{tikzpicture}

